Nonnegative partial s-goodness for the equivalence of a 0-1 linear program to weighted linear programming

The 0-1 linear programming problem with nonnegative constraint matrix and objective vector e origins from many NP-hard combinatorial optimization problems. In this paper, we consider recovering an optimal solution to the problem from a weighted linear programming.We first formulate the problem equivalently as a sparse optimization problem. Next, we consider the consistency of the optimal solution of the sparse optimization problem and the weighted linear programming problem. In order to achieve this, we establish nonnegative partial s-goodness of the constraint matrix and the weighted vector. Further, we use two quantities to characterize a sufficient condition and necessary condition for the nonnegative partial s-goodness. However, the two quantities are difficult to calculate, therefore, we provide a computable upper bound for one of the two quantities to verify the nonnegative partial s-goodness. Finally, we give three examples to illustrate that our theory is effective and verifiable.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

